Optimization of ground and excited state wavefunctions and van der Waals clusters

A quantum Monte Carlo method is introduced to optimize excited state trial wavefunctions. The method is applied in a correlation function Monte Carlo calculation to compute ground and excited state energies of bosonic van der Waals clusters of upto seven particles. The calculations are performed using trial wavefunctions with general three-body correlations.

==> Evsm.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(973,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-2.5}}
\put(889.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{-2}}
\put(889.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{-1.5}}
\put(889.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{-1}}
\put(889.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,651){\makebox(0,0)[r]{-0.5}}
\put(889.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{0}}
\put(889.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318,68){\makebox(0,0){0.05}}
\put(318.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,68){\makebox(0,0){0.1}}
\put(417.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515,68){\makebox(0,0){0.15}}
\put(515.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,68){\makebox(0,0){0.2}}
\put(614.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(712.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(712,68){\makebox(0,0){0.25}}
\put(712.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(811,68){\makebox(0,0){0.3}}
\put(811.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909,68){\makebox(0,0){0.35}}
\put(909.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(909.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(45,449){\makebox(0,0){$-|E_k|^{1 \over 2}$}}
\put(564,23){\makebox(0,0){$m^{-{1 \over 2}}$}}
\put(247,32){\makebox(0,0){Kr}}
\put(272,167){\makebox(0,0){Ar}}
\put(386,167){\makebox(0,0){Ne}}
\put(830,167){\makebox(0,0){He}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(240,127){\vector(-1,0){20}}
\put(247,86){\vector(0,1){27}}
\put(272,140){\vector(0,-1){27}}
\put(386,140){\vector(0,-1){27}}
\put(830,140){\vector(0,-1){27}}
\put(417,732){\makebox(0,0)[r]{$k=1: $}}
\put(461,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,388){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,525){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,586){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,633){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(843,655){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,687){\makebox(0,0)[r]{$k=2: $}}
\put(461,687){\makebox(0,0){$+$}}
\put(299,229){\makebox(0,0){$+$}}
\put(359,296){\makebox(0,0){$+$}}
\put(417,349){\makebox(0,0){$+$}}
\put(498,425){\makebox(0,0){$+$}}
\put(561,476){\makebox(0,0){$+$}}
\put(614,522){\makebox(0,0){$+$}}
\put(660,564){\makebox(0,0){$+$}}
\put(702,603){\makebox(0,0){$+$}}
\put(741,635){\makebox(0,0){$+$}}
\put(777,657){\makebox(0,0){$+$}}
\put(811,691){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(417,642){\makebox(0,0)[r]{$k=3: $}}
\put(461,642){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(299,238){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(359,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(417,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(498,449){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(561,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(614,572){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(660,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(702,629){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(741,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

